Exact Synthesis of Multiqutrit Clifford-Cyclotomic Circuits

It is known that the matrices that can be exactly represented by a multiqubit circuit over the Toffoli+Hadamard, Clifford+$T$, or, more generally, Clifford-cyclotomic gate set are precisely the unitary matrices with entries in the ring $\mathbb{Z}[1/2,\zeta_k]$, where $k$ is a positive integer that depends on the gate set and $\zeta_k$ is a primitive $2^k$-th root of unity. In the present paper, we establish an analogous correspondence for qutrits. We define the multiqutrit Clifford-cyclotomic gate set of degree $3^k$ by extending the classical qutrit gates $X$, $CX$, and $CCX$ with the Hadamard gate $H$ and the $T_k$ gate $T_k=\mathrm{diag}(1,\omega_k, \omega_k^2)$, where $\omega_k$ is a primitive $3^k$-th root of unity. This gate set is equivalent to the qutrit Toffoli+Hadamard gate set when $k=1$, and to the qutrit Clifford+$T_k$ gate set when $k>1$. We then prove that a $3^n\times 3^n$ unitary matrix $U$ can be represented by an $n$-qutrit circuit over the Clifford-cyclotomic gate set of degree $3^k$ if and only if the entries of $U$ lie in the ring $\mathbb{Z}[1/3,\omega_k]$.

==> figures/S-CliffT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0.625) {};
		\node [style=none] (1) at (-11.5, -0.625) {};
		\node [style=none] (2) at (-8.5, 0.625) {};
		\node [style=none] (3) at (-8.5, -0.625) {};
		\node [style=box] (5) at (-10, 0.625) {$S$};
		\node [style=none] (6) at (-7, 0) {=};
		\node [style=none] (7) at (-5.75, -0.625) {};
		\node [style=none] (8) at (-5.75, 0.625) {};
		\node [style=none] (11) at (9.125, -0.625) {};
		\node [style=none] (12) at (9.125, 0.625) {};
		\node [style=0 control] (23) at (3.125, 0.625) {\tiny$\Lambda$};
		\node [style=box] (24) at (3.125, -0.625) {$X$};
		\node [style=box] (25) at (7.875, -0.625) {$X^2$};
		\node [style=box] (26) at (6.125, -0.625) {$H^2$};
		\node [style=box] (27) at (4.625, -0.625) {$X$};
		\node [style=box] (29) at (7.875, 0.625) {$X^2$};
		\node [style=box] (30) at (1.625, -0.625) {${T_2}^8$};
		\node [style=0 control] (31) at (0.125, 0.625) {\tiny$\Lambda$};
		\node [style=box] (32) at (0.125, -0.625) {$X$};
		\node [style=box] (33) at (-1.375, -0.625) {${T_2}^8$};
		\node [style=0 control] (34) at (-2.875, 0.625) {\tiny$\Lambda$};
		\node [style=box] (35) at (-2.875, -0.625) {$X$};
		\node [style=box] (36) at (-4.375, -0.625) {${T_2}^8$};
		\node [style=none] (42) at (2.1, -2.125) {{repeat $2$ times}};
		\node [style=none] (43) at (-5.325, -1.625) {};
		\node [style=none] (44) at (8.675, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw (23) to (24);
		\draw (8.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (1.center) to (3.center);
		\draw (31) to (32);
		\draw (34) to (35);
		\draw [style=brace edge] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.375) {};
		\node [style=none] (1) at (-5, -3.75) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, 1.375) {};
		\node [style=none] (4) at (-2, -3.75) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=0 control] (6) at (-3.5, -1) {\textsf{2}};
		\node [style=box] (7) at (-3.5, -3.75) {$H$};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-3.5, -0.375) {};
		\node [style=none] (10) at (-3.5, 0.375) {$\vdots$};
		\node [style=0 control] (11) at (-3.5, 1.375) {\textsf{2}};
		\node [style=none] (12) at (-0.5, -1) {=};
		\node [style=0 control] (174) at (2.375, -1) {\textsf{2}};
		\node [style=box] (175) at (2.375, -2.25) {$(\texttt{-}1)_{[2]}$};
		\node [style=none] (176) at (2.375, 0.75) {};
		\node [style=none] (177) at (2.375, -0.375) {};
		\node [style=none] (178) at (2.375, 0.375) {$\vdots$};
		\node [style=0 control] (179) at (2.375, 1.375) {\textsf{2}};
		\node [style=0 control] (186) at (4.375, -1) {\textsf{2}};
		\node [style=box] (187) at (4.375, -2.25) {$S^2$};
		\node [style=none] (188) at (4.375, 0.75) {};
		\node [style=none] (189) at (4.375, -0.375) {};
		\node [style=none] (190) at (4.375, 0.375) {$\vdots$};
		\node [style=0 control] (191) at (4.375, 1.375) {\textsf{2}};
		\node [style=none] (205) at (0.75, -2.25) {};
		\node [style=none] (206) at (0.75, -1) {};
		\node [style=none] (207) at (0.75, 1.375) {};
		\node [style=none] (243) at (-5, -2.25) {};
		\node [style=none] (244) at (-2, -2.25) {};
		\node [style=0 control] (245) at (-3.5, -2.25) {\textsf{2}};
		\node [style=none] (246) at (7.625, 1.375) {};
		\node [style=none] (247) at (7.625, -3.75) {};
		\node [style=none] (248) at (7.625, -1) {};
		\node [style=0 control] (249) at (6.125, -1) {\textsf{2}};
		\node [style=box] (250) at (6.125, -3.75) {$-\omega H$};
		\node [style=none] (251) at (6.125, 0.75) {};
		\node [style=none] (252) at (6.125, -0.375) {};
		\node [style=none] (253) at (6.125, 0.375) {$\vdots$};
		\node [style=0 control] (254) at (6.125, 1.375) {\textsf{2}};
		\node [style=none] (255) at (7.625, -2.25) {};
		\node [style=0 control] (256) at (6.125, -2.25) {\textsf{2}};
		\node [style=none] (257) at (0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (189.center) to (186);
		\draw (188.center) to (191);
		\draw [style=none] (179) to (191);
		\draw [style=none] (174) to (186);
		\draw (186) to (187);
		\draw (174) to (175);
		\draw (179) to (207.center);
		\draw (206.center) to (174);
		\draw (243.center) to (245);
		\draw (245) to (244.center);
		\draw (6) to (245);
		\draw (245) to (7);
		\draw (249) to (248.center);
		\draw (247.center) to (250);
		\draw (252.center) to (249);
		\draw (254) to (246.center);
		\draw (251.center) to (254);
		\draw (256) to (255.center);
		\draw (249) to (256);
		\draw (256) to (250);
		\draw (257.center) to (250);
		\draw [in=360, out=180] (256) to (187);
		\draw (187) to (175);
		\draw (175) to (205.center);
		\draw (186) to (249);
		\draw (191) to (254);
		\draw (186) to (249);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCHmw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.375) {};
		\node [style=none] (1) at (-4.5, -1.25) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-1.5, 2.375) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=0 control] (6) at (-3, 0) {\textsf{2}};
		\node [style=box] (7) at (-3, -1.25) {$-\omega H$};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-3, 0.625) {};
		\node [style=none] (10) at (-3, 1.375) {$\vdots$};
		\node [style=0 control] (11) at (-3, 2.375) {\textsf{2}};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=box] (169) at (2.625, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (174) at (4.375, 0) {\textsf{2}};
		\node [style=box] (175) at (4.375, -1.25) {$S^2$};
		\node [style=none] (176) at (4.375, 1.75) {};
		\node [style=none] (177) at (4.375, 0.625) {};
		\node [style=none] (178) at (4.375, 1.375) {$\vdots$};
		\node [style=0 control] (179) at (4.375, 2.375) {\textsf{2}};
		\node [style=box] (181) at (6.125, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (186) at (7.875, 0) {\textsf{2}};
		\node [style=box] (187) at (7.875, -1.25) {$S^2$};
		\node [style=none] (188) at (7.875, 1.75) {};
		\node [style=none] (189) at (7.875, 0.625) {};
		\node [style=none] (190) at (7.875, 1.375) {$\vdots$};
		\node [style=0 control] (191) at (7.875, 2.375) {\textsf{2}};
		\node [style=none] (205) at (1.25, -1.25) {};
		\node [style=none] (206) at (1.25, 0) {};
		\node [style=none] (207) at (1.25, 2.375) {};
		\node [style=box] (208) at (11.625, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (209) at (13.375, 0) {\textsf{2}};
		\node [style=box] (210) at (13.375, -1.25) {$S^2$};
		\node [style=none] (211) at (13.375, 1.75) {};
		\node [style=none] (212) at (13.375, 0.625) {};
		\node [style=none] (213) at (13.375, 1.375) {$\vdots$};
		\node [style=0 control] (214) at (13.375, 2.375) {\textsf{2}};
		\node [style=box] (215) at (15.125, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (216) at (16.875, 0) {\textsf{2}};
		\node [style=box] (217) at (16.875, -1.25) {$S^2$};
		\node [style=none] (218) at (16.875, 1.75) {};
		\node [style=none] (219) at (16.875, 0.625) {};
		\node [style=none] (220) at (16.875, 1.375) {$\vdots$};
		\node [style=0 control] (221) at (16.875, 2.375) {\textsf{2}};
		\node [style=box] (222) at (9.625, -1.25) {$H$};
		\node [style=box] (223) at (18.875, -1.25) {$H^\dagger$};
		\node [style=box] (224) at (21.125, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (225) at (22.875, 0) {\textsf{2}};
		\node [style=box] (226) at (22.875, -1.25) {$S^2$};
		\node [style=none] (227) at (22.875, 1.75) {};
		\node [style=none] (228) at (22.875, 0.625) {};
		\node [style=none] (229) at (22.875, 1.375) {$\vdots$};
		\node [style=0 control] (230) at (22.875, 2.375) {\textsf{2}};
		\node [style=box] (231) at (24.625, -1.25) {${H^\dagger}^2$};
		\node [style=0 control] (232) at (26.375, 0) {\textsf{2}};
		\node [style=box] (233) at (26.375, -1.25) {$S^2$};
		\node [style=none] (234) at (26.375, 1.75) {};
		\node [style=none] (235) at (26.375, 0.625) {};
		\node [style=none] (236) at (26.375, 1.375) {$\vdots$};
		\node [style=0 control] (237) at (26.375, 2.375) {\textsf{2}};
		\node [style=none] (238) at (27.625, 2.375) {};
		\node [style=none] (239) at (27.625, -1.25) {};
		\node [style=none] (240) at (27.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (9.center) to (6);
		\draw (0.center) to (11);
		\draw (11) to (3.center);
		\draw (8.center) to (11);
		\draw (177.center) to (174);
		\draw (176.center) to (179);
		\draw (189.center) to (186);
		\draw (188.center) to (191);
		\draw [style=none] (169) to (175);
		\draw [style=none] (175) to (181);
		\draw [style=none] (187) to (181);
		\draw [style=none] (179) to (191);
		\draw [style=none] (174) to (186);
		\draw (186) to (187);
		\draw (174) to (175);
		\draw (179) to (207.center);
		\draw (206.center) to (174);
		\draw (169) to (205.center);
		\draw (212.center) to (209);
		\draw (211.center) to (214);
		\draw (219.center) to (216);
		\draw (218.center) to (221);
		\draw [style=none] (208) to (210);
		\draw [style=none] (210) to (215);
		\draw [style=none] (217) to (215);
		\draw [style=none] (214) to (221);
		\draw [style=none] (209) to (216);
		\draw (216) to (217);
		\draw (209) to (210);
		\draw (228.center) to (225);
		\draw (227.center) to (230);
		\draw (235.center) to (232);
		\draw (234.center) to (237);
		\draw [style=none] (224) to (226);
		\draw [style=none] (226) to (231);
		\draw [style=none] (233) to (231);
		\draw [style=none] (230) to (237);
		\draw [style=none] (225) to (232);
		\draw (232) to (233);
		\draw (225) to (226);
		\draw (191) to (214);
		\draw (186) to (209);
		\draw (187) to (222);
		\draw (222) to (208);
		\draw (221) to (230);
		\draw (216) to (225);
		\draw (217) to (223);
		\draw (223) to (224);
		\draw (239.center) to (233);
		\draw (232) to (240.center);
		\draw (238.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (232) at (-4.5, -0.25) {=};
		\node [style=none] (233) at (8.75, -1.375) {};
		\node [style=box] (234) at (-1, -1.375) {$X_{[0,2]}$};
		\node [style=box] (236) at (1.5, -1.375) {$Z^{\dagger}$};
		\node [style=box] (237) at (4, -1.375) {$X_{[0,2]}$};
		\node [style=box] (239) at (6.5, -1.375) {$Z^{\dagger}$};
		\node [style=none] (241) at (-3.25, -1.375) {};
		\node [style=none] (243) at (-9.75, -1.375) {};
		\node [style=none] (244) at (-5.75, -1.375) {};
		\node [style=0 control] (245) at (1.5, -0.25) {\textsf{2}};
		\node [style=0 control] (246) at (6.5, -0.25) {\textsf{2}};
		\node [style=none] (247) at (8.75, -0.25) {};
		\node [style=none] (248) at (-3.25, -0.25) {};
		\node [style=none] (249) at (-16.25, -0.25) {};
		\node [style=none] (251) at (-12.25, -0.25) {};
		\node [style=box] (254) at (-14.25, -0.25) {$S$};
		\node [style=none] (255) at (-11, -0.25) {=};
		\node [style=none] (256) at (-16.25, -1.375) {};
		\node [style=none] (257) at (-12.25, -1.375) {};
		\node [style=box] (258) at (-7.75, -1.375) {$\omega \mathbb{I}$};
		\node [style=none] (259) at (-9.75, -0.25) {};
		\node [style=none] (260) at (-5.75, -0.25) {};
		\node [style=0 control] (261) at (-7.75, -0.25) {\textsf{2}};
		\node [style=none] (263) at (-9.75, 3.25) {};
		\node [style=none] (264) at (-5.75, 3.25) {};
		\node [style=0 control] (265) at (-7.75, 3.25) {\textsf{2}};
		\node [style=none] (266) at (-7.75, 2.5) {};
		\node [style=none] (267) at (-7.75, 1.25) {};
		\node [style=none] (268) at (-7.75, 2) {$\vdots$};
		\node [style=none] (281) at (-3.25, 3.25) {};
		\node [style=0 control] (283) at (1.5, 3.25) {\textsf{2}};
		\node [style=none] (284) at (1.5, 2.5) {};
		\node [style=none] (285) at (1.5, 1.25) {};
		\node [style=none] (286) at (1.5, 2) {$\vdots$};
		\node [style=0 control] (287) at (6.5, 3.25) {\textsf{2}};
		\node [style=none] (288) at (6.5, 2.5) {};
		\node [style=none] (289) at (6.5, 1.25) {};
		\node [style=none] (290) at (6.5, 2) {$\vdots$};
		\node [style=none] (291) at (8.75, 3.25) {};
		\node [style=none] (292) at (-16.25, 1) {};
		\node [style=none] (293) at (-12.25, 1) {};
		\node [style=0 control] (294) at (-14.25, 1) {\textsf{2}};
		\node [style=none] (295) at (-16.25, 3.25) {};
		\node [style=none] (296) at (-12.25, 3.25) {};
		\node [style=0 control] (297) at (-14.25, 3.25) {\textsf{2}};
		\node [style=none] (298) at (-14.25, 2.75) {};
		\node [style=none] (299) at (-14.25, 1.5) {};
		\node [style=none] (300) at (-14.25, 2.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (241.center) to (234);
		\draw [style=none] (246) to (247.center);
		\draw [style=none] (245) to (236);
		\draw [style=none] (246) to (239);
		\draw [style=none] (234) to (236);
		\draw [style=none] (236) to (237);
		\draw [style=none] (239) to (237);
		\draw [style=none] (239) to (233.center);
		\draw [style=none] (248.center) to (245);
		\draw [style=none] (245) to (246);
		\draw (251.center) to (254);
		\draw (254) to (249.center);
		\draw [style=none] (256.center) to (257.center);
		\draw (244.center) to (258);
		\draw (258) to (243.center);
		\draw (260.center) to (261);
		\draw (261) to (259.center);
		\draw (263.center) to (265);
		\draw (265) to (264.center);
		\draw (265) to (266.center);
		\draw (267.center) to (261);
		\draw (281.center) to (283);
		\draw (283) to (284.center);
		\draw (287) to (288.center);
		\draw (291.center) to (287);
		\draw (287) to (283);
		\draw (285.center) to (245);
		\draw (289.center) to (246);
		\draw (261) to (258);
		\draw (293.center) to (294);
		\draw (294) to (292.center);
		\draw (295.center) to (297);
		\draw (297) to (296.center);
		\draw (297) to (298.center);
		\draw (299.center) to (294);
		\draw (294) to (254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-9.25, 0) {};
		\node [style=none] (228) at (-5.25, 0) {};
		\node [style=0 control] (231) at (-7.25, 0) {\textsf{2}};
		\node [style=none] (232) at (-4, 0) {=};
		\node [style=none] (233) at (7.25, -1.375) {};
		\node [style=box] (234) at (-0.5, -1.375) {$H$};
		\node [style=box] (236) at (2, -1.375) {$X$};
		\node [style=box] (237) at (4.5, -1.375) {$H^{\dagger}$};
		\node [style=none] (241) at (-2.75, -1.375) {};
		\node [style=none] (243) at (-9.25, -1.375) {};
		\node [style=none] (244) at (-5.25, -1.375) {};
		\node [style=box] (258) at (-7.25, -1.375) {$Z^{\dagger}$};
		\node [style=none] (260) at (-9.25, 2.75) {};
		\node [style=none] (262) at (-5.25, 2.75) {};
		\node [style=0 control] (263) at (-7.25, 2.75) {\textsf{2}};
		\node [style=none] (268) at (-7.25, 2) {};
		\node [style=none] (269) at (-7.25, 0.75) {};
		\node [style=none] (270) at (-7.25, 1.5) {$\vdots$};
		\node [style=none] (271) at (-2.75, 0) {};
		\node [style=none] (272) at (7.25, 0) {};
		\node [style=0 control] (273) at (2, 0) {\textsf{2}};
		\node [style=none] (274) at (-2.75, 2.75) {};
		\node [style=none] (275) at (7.25, 2.75) {};
		\node [style=0 control] (276) at (2, 2.75) {\textsf{2}};
		\node [style=none] (277) at (2, 2) {};
		\node [style=none] (278) at (2, 0.75) {};
		\node [style=none] (279) at (2, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228.center) to (231);
		\draw (231) to (226.center);
		\draw [style=none] (241.center) to (234);
		\draw [style=none] (234) to (236);
		\draw [style=none] (236) to (237);
		\draw (244.center) to (258);
		\draw (258) to (231);
		\draw (258) to (243.center);
		\draw (260.center) to (263);
		\draw (263) to (262.center);
		\draw (233.center) to (237);
		\draw (263) to (268.center);
		\draw (269.center) to (231);
		\draw (272.center) to (273);
		\draw (273) to (271.center);
		\draw (274.center) to (276);
		\draw (276) to (275.center);
		\draw (276) to (277.center);
		\draw (278.center) to (273);
		\draw (273) to (236);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TCminus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (12) at (-2.75, -0.5) {\textsf{2}};
		\node [style=box] (13) at (-2.75, -2) {$-\mathbb{I}$};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=box] (26) at (-8.75, -0.5) {$(-1)_{[2]}$};
		\node [style=none] (27) at (-10.5, -2) {};
		\node [style=none] (28) at (-10.5, -0.5) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=0 control] (31) at (3.25, -0.5) {\textsf{2}};
		\node [style=box] (32) at (3.25, -2) {$-\omega H$};
		\node [style=none] (33) at (1.25, -2) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=0 control] (35) at (9, -0.5) {\textsf{2}};
		\node [style=box] (36) at (9, -2) {$X_{[1,2]}$};
		\node [style=none] (37) at (10.625, -0.5) {};
		\node [style=none] (38) at (10.625, -2) {};
		\node [style=0 control] (40) at (6.25, -0.5) {\textsf{2}};
		\node [style=box] (41) at (6.25, -2) {$-\omega H$};
		\node [style=0 control] (42) at (3.25, 2.75) {\textsf{2}};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (3.25, 0.75) {};
		\node [style=none] (45) at (3.25, 1.5) {$\vdots$};
		\node [style=0 control] (46) at (6.25, 2.75) {\textsf{2}};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (6.25, 0.75) {};
		\node [style=none] (49) at (6.25, 1.5) {$\vdots$};
		\node [style=0 control] (50) at (9, 2.75) {\textsf{2}};
		\node [style=none] (51) at (9, 2) {};
		\node [style=none] (52) at (9, 0.75) {};
		\node [style=none] (53) at (9, 1.5) {$\vdots$};
		\node [style=0 control] (54) at (-2.75, 2.75) {\textsf{2}};
		\node [style=none] (55) at (-2.75, 2) {};
		\node [style=none] (57) at (-2.75, 1.5) {$\vdots$};
		\node [style=none] (61) at (-10.5, 0.5) {};
		\node [style=none] (62) at (-7, 0.5) {};
		\node [style=0 control] (63) at (-8.75, 0.5) {\textsf{2}};
		\node [style=none] (64) at (-10.5, 2.75) {};
		\node [style=none] (65) at (-7, 2.75) {};
		\node [style=0 control] (66) at (-8.75, 2.75) {\textsf{2}};
		\node [style=none] (67) at (-8.75, 2.25) {};
		\node [style=none] (68) at (-8.75, 1) {};
		\node [style=none] (69) at (-8.75, 1.75) {$\vdots$};
		\node [style=none] (71) at (-1.25, 2.75) {};
		\node [style=none] (72) at (-4.25, 2.75) {};
		\node [style=none] (73) at (-2.75, 0.75) {};
		\node [style=none] (74) at (1.25, 2.75) {};
		\node [style=none] (75) at (10.625, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14.center) to (13);
		\draw [style=none] (15.center) to (12);
		\draw (13) to (17.center);
		\draw (16.center) to (12);
		\draw [style=none] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (27.center) to (30.center);
		\draw (31) to (32);
		\draw (33.center) to (32);
		\draw [style=none] (34.center) to (31);
		\draw (35) to (36);
		\draw (36) to (38.center);
		\draw (37.center) to (35);
		\draw (40) to (41);
		\draw (31) to (40);
		\draw (40) to (35);
		\draw (32) to (41);
		\draw (41) to (36);
		\draw (42) to (43.center);
		\draw (46) to (47.center);
		\draw (50) to (51.center);
		\draw (54) to (55.center);
		\draw (62.center) to (63);
		\draw (63) to (61.center);
		\draw (64.center) to (66);
		\draw (66) to (65.center);
		\draw (66) to (67.center);
		\draw (68.center) to (63);
		\draw (63) to (26);
		\draw (71.center) to (54);
		\draw (54) to (72.center);
		\draw (73.center) to (12);
		\draw (44.center) to (31);
		\draw (48.center) to (40);
		\draw (52.center) to (35);
		\draw (50) to (46);
		\draw (46) to (42);
		\draw (42) to (74.center);
		\draw (75.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZCX-CliffT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.5, -0.625) {};
		\node [style=none] (2) at (-11.5, 0.625) {};
		\node [style=none] (4) at (-8.5, -0.625) {};
		\node [style=none] (5) at (-8.5, 0.625) {};
		\node [style=0 control] (6) at (-10, 0.625) {\textsf{0}};
		\node [style=box] (7) at (-10, -0.625) {$X$};
		\node [style=none] (12) at (-7, 0) {=};
		\node [style=none] (27) at (-5.75, -0.625) {};
		\node [style=none] (28) at (-5.75, 0.625) {};
		\node [style=box] (63) at (6.375, 0.625) {$X^2$};
		\node [style=box] (64) at (6.375, -0.625) {$H^3$};
		\node [style=none] (66) at (10.375, -0.625) {};
		\node [style=none] (67) at (10.375, 0.625) {};
		\node [style=box] (68) at (4.625, -0.625) {$T_2$};
		\node [style=0 control] (69) at (3.125, 0.625) {\tiny$\Lambda$};
		\node [style=box] (70) at (3.125, -0.625) {$X$};
		\node [style=box] (71) at (7.875, 0.625) {$S$};
		\node [style=box] (72) at (9.125, 0.625) {$X$};
		\node [style=box] (73) at (-4.375, -0.625) {$H$};
		\node [style=box] (74) at (1.625, -0.625) {$T_2$};
		\node [style=0 control] (75) at (0.125, 0.625) {\tiny$\Lambda$};
		\node [style=box] (76) at (0.125, -0.625) {$X$};
		\node [style=box] (77) at (-1.375, -0.625) {$T_2$};
		\node [style=0 control] (78) at (-2.875, 0.625) {\tiny$\Lambda$};
		\node [style=box] (79) at (-2.875, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (4.center) to (7);
		\draw (7) to (1.center);
		\draw (69) to (70);
		\draw (75) to (76);
		\draw (78) to (79);
		\draw (28.center) to (67.center);
		\draw (66.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cx-circ-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1) {};
		\node [style=0 control] (1) at (-3.25, 0) {\tiny$\Lambda$};
		\node [style=0 control] (2) at (-3.25, 1) {\tiny$\Lambda$};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=smallbox] (5) at (-3.25, -1) {$X^2$};
		\node [style=neg0 control] (6) at (-7.25, 0) {\tiny$\Lambda$};
		\node [style=smallbox] (7) at (-7.25, -1) {$X$};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=none] (11) at (-8, -1) {};
		\node [style=none] (12) at (-5.375, 0) {$=$};
		\node [style=0 control] (13) at (1.75, 0) {\tiny$\Lambda$};
		\node [style=0 control] (14) at (1.75, 1) {\tiny$\Lambda$};
		\node [style=smallbox] (15) at (1.75, -1) {$X^2$};
		\node [style=smallbox] (16) at (-1.875, 1) {$X^2$};
		\node [style=none] (17) at (6.625, -1) {};
		\node [style=none] (18) at (6.625, 1) {};
		\node [style=none] (19) at (6.625, 0) {};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-6.5, 1) {};
		\node [style=smallbox] (22) at (-0.625, 1) {$H^2$};
		\node [style=smallbox] (23) at (0.5, 1) {$X$};
		\node [style=smallbox] (24) at (3.125, 1) {$X^2$};
		\node [style=smallbox] (25) at (4.375, 1) {$H^2$};
		\node [style=smallbox] (26) at (5.5, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (1) to (5);
		\draw (1) to (2);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (6) to (9.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none] (7) to (11.center);
		\draw (13) to (15);
		\draw (13) to (14);
		\draw (5) to (15);
		\draw (15) to (17.center);
		\draw (21.center) to (20.center);
		\draw (6) to (7);
		\draw (3.center) to (2);
		\draw (2) to (16);
		\draw (22) to (16);
		\draw (22) to (23);
		\draw (23) to (14);
		\draw (14) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (18.center);
		\draw (19.center) to (13);
		\draw (13) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegak1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (13) at (-2.75, -2) {$T_k^\dagger$};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (27) at (-10.5, -2) {};
		\node [style=none] (28) at (-10.5, -0.5) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=0 control] (31) at (0, -0.5) {\textsf{2}};
		\node [style=box] (32) at (0, -2) {$H^2$};
		\node [style=0 control] (35) at (5.75, -0.5) {\textsf{2}};
		\node [style=box] (36) at (5.75, -2) {${H^\dagger}^2$};
		\node [style=none] (37) at (7.375, -0.5) {};
		\node [style=none] (38) at (7.375, -2) {};
		\node [style=box] (41) at (3, -2) {$T_k$};
		\node [style=0 control] (42) at (0, 2.75) {\textsf{2}};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (45) at (0, 1.5) {$\vdots$};
		\node [style=0 control] (50) at (5.75, 2.75) {\textsf{2}};
		\node [style=none] (51) at (5.75, 2) {};
		\node [style=none] (52) at (5.75, 0.75) {};
		\node [style=none] (53) at (5.75, 1.5) {$\vdots$};
		\node [style=none] (64) at (-10.5, 2.75) {};
		\node [style=none] (65) at (-7, 2.75) {};
		\node [style=none] (72) at (-4.25, 2.75) {};
		\node [style=none] (75) at (7.375, 2.75) {};
		\node [style=0 control] (76) at (-8.625, -0.5) {\textsf{2}};
		\node [style=0 control] (77) at (-8.625, 2.75) {\textsf{2}};
		\node [style=none] (78) at (-8.625, 2) {};
		\node [style=none] (79) at (-8.625, 0.75) {};
		\node [style=none] (80) at (-8.625, 1.5) {$\vdots$};
		\node [style=box] (81) at (-8.625, -2) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (31) to (32);
		\draw (35) to (36);
		\draw (36) to (38.center);
		\draw (37.center) to (35);
		\draw (32) to (41);
		\draw (41) to (36);
		\draw (42) to (43.center);
		\draw (50) to (51.center);
		\draw (44.center) to (31);
		\draw (52.center) to (35);
		\draw (75.center) to (50);
		\draw (72.center) to (42);
		\draw (42) to (50);
		\draw (35) to (31);
		\draw (31) to (15.center);
		\draw (13) to (32);
		\draw (77) to (78.center);
		\draw (79.center) to (76);
		\draw (64.center) to (77);
		\draw (77) to (65.center);
		\draw (29.center) to (76);
		\draw (76) to (28.center);
		\draw (27.center) to (81);
		\draw (81) to (30.center);
		\draw (76) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, -1.5) {$X$};
		\node [style=none] (1) at (-3.75, -1.5) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-5, 0.5) {$=$};
		\node [style=none] (4) at (-10, -1.5) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=0 control] (8) at (2.75, 0) {\textsf{2}};
		\node [style=box] (9) at (2.75, -1.5) {$M$};
		\node [style=0 control] (10) at (10, 0) {\textsf{2}};
		\node [style=box] (11) at (10, -1.5) {$M$};
		\node [style=none] (12) at (11.625, 0) {};
		\node [style=none] (13) at (11.625, -1.5) {};
		\node [style=0 control] (15) at (2.75, 3.25) {\textsf{2}};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=none] (18) at (2.75, 2) {$\vdots$};
		\node [style=0 control] (19) at (10, 3.25) {\textsf{2}};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=none] (21) at (10, 1.25) {};
		\node [style=none] (22) at (10, 2) {$\vdots$};
		\node [style=none] (23) at (-10, 3.25) {};
		\node [style=none] (24) at (-6.5, 3.25) {};
		\node [style=none] (25) at (-3.75, 3.25) {};
		\node [style=none] (26) at (11.625, 3.25) {};
		\node [style=0 control] (27) at (-8.125, 0) {\textsf{2}};
		\node [style=0 control] (28) at (-8.125, 3.25) {\textsf{2}};
		\node [style=none] (29) at (-8.125, 2.5) {};
		\node [style=none] (30) at (-8.125, 1.25) {};
		\node [style=none] (31) at (-8.125, 2) {$\vdots$};
		\node [style=box] (32) at (-8.125, -1.5) {$\omega_k (\omega_{k-1})_{[2]}^\dagger$};
		\node [style=box] (33) at (-0.875, -1.5) {$H^2$};
		\node [style=box] (34) at (0.625, -1.5) {$X^\dagger$};
		\node [style=box] (35) at (4.625, -1.5) {$X$};
		\node [style=box] (36) at (6.25, -1.5) {${H^\dagger}^2$};
		\node [style=box] (37) at (8, -1.5) {$X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (11) to (13.center);
		\draw (12.center) to (10);
		\draw (15) to (16.center);
		\draw (19) to (20.center);
		\draw (17.center) to (8);
		\draw (21.center) to (10);
		\draw (26.center) to (19);
		\draw (25.center) to (15);
		\draw (15) to (19);
		\draw (10) to (8);
		\draw (8) to (2.center);
		\draw (0) to (9);
		\draw (28) to (29.center);
		\draw (30.center) to (27);
		\draw (23.center) to (28);
		\draw (28) to (24.center);
		\draw (6.center) to (27);
		\draw (27) to (5.center);
		\draw (4.center) to (32);
		\draw (32) to (7.center);
		\draw (27) to (32);
		\draw (9) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegak3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (12) at (-2.75, -0.5) {\textsf{2}};
		\node [style=box] (13) at (-2.75, -2) {$\omega_k \mathbb{I}$};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=box] (26) at (-8.75, -0.5) {$(\omega_k)_{[2]}$};
		\node [style=none] (27) at (-10.5, -2) {};
		\node [style=none] (28) at (-10.5, -0.5) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=0 control] (31) at (3.75, -0.5) {\textsf{2}};
		\node [style=box] (32) at (3.75, -2) {$\omega_k (\omega_{k-1})_{[2]}^\dagger$};
		\node [style=none] (33) at (1.25, -2) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (37) at (11, -0.5) {};
		\node [style=none] (38) at (11, -2) {};
		\node [style=0 control] (40) at (8.5, -0.5) {\textsf{2}};
		\node [style=box] (41) at (8.5, -2) {$(\omega_{k-1})_{[2]}$};
		\node [style=0 control] (42) at (3.75, 2.75) {\textsf{2}};
		\node [style=none] (43) at (3.75, 2) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (3.75, 1.5) {$\vdots$};
		\node [style=0 control] (46) at (8.5, 2.75) {\textsf{2}};
		\node [style=none] (47) at (8.5, 2) {};
		\node [style=none] (48) at (8.5, 0.75) {};
		\node [style=none] (49) at (8.5, 1.5) {$\vdots$};
		\node [style=0 control] (54) at (-2.75, 2.75) {\textsf{2}};
		\node [style=none] (55) at (-2.75, 2) {};
		\node [style=none] (57) at (-2.75, 1.5) {$\vdots$};
		\node [style=none] (61) at (-10.5, 0.5) {};
		\node [style=none] (62) at (-7, 0.5) {};
		\node [style=0 control] (63) at (-8.75, 0.5) {\textsf{2}};
		\node [style=none] (64) at (-10.5, 2.75) {};
		\node [style=none] (65) at (-7, 2.75) {};
		\node [style=0 control] (66) at (-8.75, 2.75) {\textsf{2}};
		\node [style=none] (67) at (-8.75, 2.25) {};
		\node [style=none] (68) at (-8.75, 1) {};
		\node [style=none] (69) at (-8.75, 1.75) {$\vdots$};
		\node [style=none] (71) at (-1.25, 2.75) {};
		\node [style=none] (72) at (-4.25, 2.75) {};
		\node [style=none] (73) at (-2.75, 0.75) {};
		\node [style=none] (74) at (1.25, 2.75) {};
		\node [style=none] (75) at (11, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (14.center) to (13);
		\draw [style=none] (15.center) to (12);
		\draw (13) to (17.center);
		\draw (16.center) to (12);
		\draw [style=none] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (27.center) to (30.center);
		\draw (31) to (32);
		\draw (33.center) to (32);
		\draw [style=none] (34.center) to (31);
		\draw (40) to (41);
		\draw (31) to (40);
		\draw (32) to (41);
		\draw (42) to (43.center);
		\draw (46) to (47.center);
		\draw (54) to (55.center);
		\draw (62.center) to (63);
		\draw (63) to (61.center);
		\draw (64.center) to (66);
		\draw (66) to (65.center);
		\draw (66) to (67.center);
		\draw (68.center) to (63);
		\draw (63) to (26);
		\draw (71.center) to (54);
		\draw (54) to (72.center);
		\draw (73.center) to (12);
		\draw (44.center) to (31);
		\draw (48.center) to (40);
		\draw (46) to (42);
		\draw (42) to (74.center);
		\draw (75.center) to (46);
		\draw (40) to (37.center);
		\draw (38.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1.75) {};
		\node [style=none] (2) at (-3.5, -1.75) {};
		\node [style=box] (5) at (-5, -1.75) {$\omega_2 \mathbb{I}$};
		\node [style=none] (6) at (-2, 0) {=};
		\node [style=none] (81) at (-3.5, -0.375) {};
		\node [style=0 control] (82) at (-5, -0.375) {\textsf{2}};
		\node [style=none] (83) at (-6.5, -0.375) {};
		\node [style=none] (84) at (-3.5, 2) {};
		\node [style=0 control] (85) at (-5, 2) {\textsf{2}};
		\node [style=none] (86) at (-6.5, 2) {};
		\node [style=none] (87) at (-5, 1.375) {};
		\node [style=none] (88) at (-5, 0.25) {};
		\node [style=none] (89) at (-5, 1) {$\vdots$};
		\node [style=none] (93) at (-0.5, -1.75) {};
		\node [style=none] (94) at (5.25, -1.75) {};
		\node [style=box] (95) at (1.25, -1.75) {$\omega_2 S^\dagger$};
		\node [style=none] (96) at (5.25, -0.375) {};
		\node [style=0 control] (97) at (1.25, -0.375) {\textsf{2}};
		\node [style=none] (98) at (-0.5, -0.375) {};
		\node [style=none] (99) at (5.25, 2) {};
		\node [style=0 control] (100) at (1.25, 2) {\textsf{2}};
		\node [style=none] (101) at (-0.5, 2) {};
		\node [style=none] (102) at (1.25, 1.375) {};
		\node [style=none] (103) at (1.25, 0.25) {};
		\node [style=none] (104) at (1.25, 1) {$\vdots$};
		\node [style=box] (108) at (3.75, -1.75) {$S$};
		\node [style=0 control] (109) at (3.75, -0.375) {\textsf{2}};
		\node [style=0 control] (110) at (3.75, 2) {\textsf{2}};
		\node [style=none] (111) at (3.75, 1.375) {};
		\node [style=none] (112) at (3.75, 0.25) {};
		\node [style=none] (113) at (3.75, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw [in=180, out=0] (83.center) to (81.center);
		\draw (86.center) to (84.center);
		\draw (85) to (87.center);
		\draw (88.center) to (82);
		\draw (94.center) to (95);
		\draw (95) to (93.center);
		\draw [in=180, out=0] (98.center) to (96.center);
		\draw (101.center) to (99.center);
		\draw (100) to (102.center);
		\draw (103.center) to (97);
		\draw (110) to (111.center);
		\draw (112.center) to (109);
		\draw (82) to (5);
		\draw (97) to (95);
		\draw (108) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w2Sdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -1.75) {};
		\node [style=none] (2) at (-8.5, -1.75) {};
		\node [style=box] (5) at (-10, -1.75) {$\omega_2 S^\dagger$};
		\node [style=none] (6) at (-7, 0) {=};
		\node [style=none] (8) at (-5.5, -1.75) {};
		\node [style=none] (12) at (8, -1.75) {};
		\node [style=box] (29) at (-4.25, -1.75) {${T_2}^\dagger$};
		\node [style=box] (30) at (-2.75, -1.75) {$X$};
		\node [style=box] (31) at (-1.25, -1.75) {$H^2$};
		\node [style=box] (32) at (0.25, -1.75) {$X^2$};
		\node [style=box] (33) at (2, -1.75) {${H^\dagger}^2$};
		\node [style=box] (34) at (3.75, -1.75) {$X^2$};
		\node [style=box] (35) at (5.25, -1.75) {$T_2$};
		\node [style=box] (36) at (6.75, -1.75) {$X^2$};
		\node [style=0 control] (39) at (6.75, -0.375) {\textsf{2}};
		\node [style=0 control] (56) at (6.75, 2) {\textsf{2}};
		\node [style=none] (63) at (6.75, 1.375) {};
		\node [style=none] (64) at (6.75, 0.25) {};
		\node [style=none] (65) at (6.75, 1) {$\vdots$};
		\node [style=none] (72) at (8, -0.375) {};
		\node [style=0 control] (73) at (0.25, -0.375) {\textsf{2}};
		\node [style=none] (74) at (-5.5, -0.375) {};
		\node [style=none] (75) at (8, 2) {};
		\node [style=0 control] (76) at (0.25, 2) {\textsf{2}};
		\node [style=none] (77) at (-5.5, 2) {};
		\node [style=none] (78) at (0.25, 1.375) {};
		\node [style=none] (79) at (0.25, 0.25) {};
		\node [style=none] (80) at (0.25, 1) {$\vdots$};
		\node [style=none] (81) at (-8.5, -0.375) {};
		\node [style=0 control] (82) at (-10, -0.375) {\textsf{2}};
		\node [style=none] (83) at (-11.5, -0.375) {};
		\node [style=none] (84) at (-8.5, 2) {};
		\node [style=0 control] (85) at (-10, 2) {\textsf{2}};
		\node [style=none] (86) at (-11.5, 2) {};
		\node [style=none] (87) at (-10, 1.375) {};
		\node [style=none] (88) at (-10, 0.25) {};
		\node [style=none] (89) at (-10, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw (8.center) to (12.center);
		\draw (56) to (63.center);
		\draw (64.center) to (39);
		\draw (39) to (36);
		\draw [in=180, out=0] (74.center) to (72.center);
		\draw (77.center) to (75.center);
		\draw (76) to (78.center);
		\draw (79.center) to (73);
		\draw (73) to (32);
		\draw [in=180, out=0] (83.center) to (81.center);
		\draw (86.center) to (84.center);
		\draw (85) to (87.center);
		\draw (88.center) to (82);
		\draw [in=90, out=-90] (82) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zcx-circ-decomp-bor-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.125, -1) {};
		\node [style=0 control] (12) at (4, 0) {\tiny$\Lambda$};
		\node [style=0 control] (17) at (4, 1) {\tiny$\Lambda$};
		\node [style=none] (25) at (1.125, 1) {};
		\node [style=0 control] (26) at (2.125, 1) {\tiny$\Lambda$};
		\node [style=none] (63) at (1.125, 0) {};
		\node [style=smallbox] (69) at (2.125, 0) {$X$};
		\node [style=smallbox] (70) at (4, -1) {$X$};
		\node [style=0 control] (77) at (5.875, 1) {\tiny$\Lambda$};
		\node [style=smallbox] (80) at (5.875, 0) {$X^{\dagger}$};
		\node [style=neg0 control] (81) at (-1.875, 1) {\tiny$\neg$\textsf{0}};
		\node [style=smallbox] (82) at (-1.875, -1) {$X$};
		\node [style=none] (83) at (-2.625, 1) {};
		\node [style=none] (84) at (-1.125, 1) {};
		\node [style=none] (85) at (-1.125, -1) {};
		\node [style=none] (86) at (-2.625, -1) {};
		\node [style=none] (87) at (0, 0) {$=$};
		\node [style=smallbox] (88) at (7.75, 0) {$H^2$};
		\node [style=0 control] (89) at (9.625, 0) {\tiny$\Lambda$};
		\node [style=0 control] (90) at (9.625, 1) {\tiny$\Lambda$};
		\node [style=smallbox] (93) at (9.625, -1) {$X$};
		\node [style=smallbox] (94) at (11, 0) {$H^2$};
		\node [style=none] (95) at (12, -1) {};
		\node [style=none] (96) at (12, 1) {};
		\node [style=none] (98) at (12, 0) {};
		\node [style=none] (99) at (1.375, 1.175) {\tiny$x$};
		\node [style=none] (101) at (1.375, 0.175) {\tiny$y$};
		\node [style=none] (103) at (1.375, -0.825) {\tiny$z$};
		\node [style=none] (105) at (3, 0.2) {\tiny$y$+$x$};
		\node [style=none] (106) at (5.5, -0.8) {\tiny$z$+$x(y$+$x)$};
		\node [style=none] (108) at (6.625, 0.2) {\tiny$y$};
		\node [style=none] (109) at (8.625, 0.2) {\tiny $\texttt{-}y$};
		\node [style=none] (110) at (10.625, -0.75) {\tiny$z$+$x^2$};
		\node [style=none] (113) at (11.75, 1.175) {\tiny$x$};
		\node [style=none] (114) at (11.75, 0.175) {\tiny$y$};
		\node [style=none] (116) at (-2.625, 0) {};
		\node [style=none] (117) at (-1.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26);
		\draw (26) to (17);
		\draw (63.center) to (69);
		\draw (69) to (26);
		\draw (69) to (12);
		\draw (80) to (77);
		\draw (11.center) to (70);
		\draw (12) to (70);
		\draw (12) to (17);
		\draw (17) to (77);
		\draw (80) to (12);
		\draw [style=none] (82) to (81);
		\draw [style=none] (83.center) to (81);
		\draw [style=none] (81) to (84.center);
		\draw [style=none] (85.center) to (82);
		\draw [style=none] (82) to (86.center);
		\draw (89) to (93);
		\draw (89) to (90);
		\draw (70) to (93);
		\draw (93) to (95.center);
		\draw (98.center) to (94);
		\draw (94) to (89);
		\draw (89) to (88);
		\draw (88) to (80);
		\draw (77) to (90);
		\draw (90) to (96.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zcx-in-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (0.25, 0.75) {\tiny$\neg$\textsf{0}};
		\node [style=smallbox] (1) at (0.25, -0.75) {$X$};
		\node [style=none] (10) at (2.45, 0.75) {};
		\node [style=none] (11) at (2.45, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=0 control] (26) at (-3.825, 0.75) {\tiny\textsf{0}};
		\node [style=smallbox] (27) at (-3.825, -0.75) {$X^{\dagger}$};
		\node [style=none] (28) at (-4.575, 0.75) {};
		\node [style=none] (29) at (-2.075, 0.75) {};
		\node [style=none] (30) at (-2.075, -0.75) {};
		\node [style=none] (31) at (-4.575, -0.75) {};
		\node [style=smallbox] (32) at (-2.775, -0.75) {$X$};
		\node [style=none] (33) at (-1.325, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (18.center) to (0);
		\draw [style=none] (0) to (19.center);
		\draw [style=none] (20.center) to (1);
		\draw [style=none] (1) to (21.center);
		\draw [style=none] (27) to (26);
		\draw [style=none] (28.center) to (26);
		\draw [style=none] (26) to (29.center);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (27) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcx-in-zh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (6.35, -0.125) {};
		\node [style=0 control] (0) at (0.25, 0.75) {\tiny$\neg$\textsf{0}};
		\node [style=smallbox] (1) at (0.25, -0.75) {$X$};
		\node [style=hadamard] (5) at (4.95, -0.125) {};
		\node [style=none] (10) at (2.45, 0.75) {};
		\node [style=none] (11) at (2.45, -0.75) {};
		\node [style=Z dot] (12) at (2.825, 0.75) {};
		\node [style=rn] (13) at (6.775, -0.75) {};
		\node [style=none] (14) at (7.4, 0.75) {};
		\node [style=none] (15) at (7.65, -0.75) {};
		\node [style=Z dot] (16) at (3.75, -0.125) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (1.75, 0) {$\leftrightarrow$};
		\node [style=none] (23) at (4.375, -0.125) {\tiny\rotatebox{90}{...}};
		\node [style=none] (24) at (4.35, 0.45) {\tiny${d\texttt{-}1}$};
		\node [style=0 control] (26) at (-3.825, 0.75) {\tiny\textsf{0}};
		\node [style=smallbox] (27) at (-3.825, -0.75) {$X^{\dagger}$};
		\node [style=none] (28) at (-4.575, 0.75) {};
		\node [style=none] (29) at (-2.075, 0.75) {};
		\node [style=none] (30) at (-2.075, -0.75) {};
		\node [style=none] (31) at (-4.575, -0.75) {};
		\node [style=smallbox] (32) at (-2.775, -0.75) {$X$};
		\node [style=none] (33) at (-1.325, 0) {$=$};
		\node [style=hadamard] (34) at (5.375, -0.125) {};
		\node [style=hadamard] (35) at (5.75, -0.125) {};
		\node [style=hadamard] (36) at (6.125, -0.125) {};
		\node [style=rn] (37) at (7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none, in=-180, out=-30, looseness=0.75] (12) to (16);
		\draw [style=none, in=150, out=-15, looseness=0.75] (17.center) to (13);
		\draw [bend left=45] (5) to (16);
		\draw [bend right=45] (5) to (16);
		\draw [style=none] (18.center) to (0);
		\draw [style=none] (0) to (19.center);
		\draw [style=none] (20.center) to (1);
		\draw [style=none] (1) to (21.center);
		\draw [style=none] (17.center) to (5);
		\draw [style=none] (27) to (26);
		\draw [style=none] (28.center) to (26);
		\draw [style=none] (26) to (29.center);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (27) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-pf-tof-to-zcx-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-8.625, -1) {};
		\node [style=Z dot] (12) at (-6.125, 0) {};
		\node [style=rn] (13) at (-3.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=Z dot] (17) at (-6.125, 1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=hadamard] (19) at (-5.375, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=small hadamard] (21) at (-4.95, 0.5) {};
		\node [style=small hadamard] (22) at (-4.575, 0.5) {};
		\node [style=small hadamard] (23) at (-4.2, 0.5) {};
		\node [style=rn] (24) at (-3, -1) {};
		\node [style=none] (25) at (-8.625, 1) {};
		\node [style=Z dot] (26) at (-7.5, 1) {};
		\node [style=rn] (27) at (-7.5, 0) {};
		\node [style=rn] (28) at (-7, 0) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=Z dot] (33) at (4, 0) {};
		\node [style=rn] (34) at (6.625, -1) {};
		\node [style=Z dot] (35) at (7.625, 1) {};
		\node [style=none] (36) at (8.625, -1) {};
		\node [style=Z dot] (37) at (4, 1) {};
		\node [style=none] (38) at (8.625, 1) {};
		\node [style=hadamard] (39) at (4.75, 0.5) {};
		\node [style=none] (40) at (6.125, 0.5) {};
		\node [style=small hadamard] (41) at (5.175, 0.5) {};
		\node [style=small hadamard] (42) at (5.55, 0.5) {};
		\node [style=small hadamard] (43) at (5.925, 0.5) {};
		\node [style=rn] (44) at (7.125, -1) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=Z dot] (46) at (2.625, 1) {};
		\node [style=none] (47) at (15.525, -0.125) {};
		\node [style=hadamard] (48) at (14.125, -0.125) {};
		\node [style=none] (49) at (11.625, 1) {};
		\node [style=none] (50) at (11.625, -1) {};
		\node [style=Z dot] (51) at (12, 1) {};
		\node [style=rn] (52) at (15.95, -1) {};
		\node [style=none] (53) at (16.575, 1) {};
		\node [style=none] (54) at (16.825, -1) {};
		\node [style=Z dot] (55) at (12.925, -0.125) {};
		\node [style=none] (56) at (13.55, -0.125) {\tiny\rotatebox{90}{...}};
		\node [style=none] (57) at (13.525, 0.45) {\tiny${d\texttt{-}1}$};
		\node [style=hadamard] (58) at (14.55, -0.125) {};
		\node [style=hadamard] (59) at (14.925, -0.125) {};
		\node [style=hadamard] (60) at (15.3, -0.125) {};
		\node [style=rn] (61) at (16.425, -1) {};
		\node [style=none] (62) at (10.2, 0) {$=$};
		\node [style=rn] (63) at (-8.625, 0) {};
		\node [style=rn] (64) at (-1.5, 0) {};
		\node [style=Z dot] (65) at (-2.175, 1) {};
		\node [style=rn] (66) at (-2.175, 0) {};
		\node [style=rn] (67) at (-2.675, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (17) to (19);
		\draw [style=none, in=-150, out=30, looseness=1.25] (12) to (19);
		\draw [style=none] (19) to (20.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (20.center) to (13);
		\draw (25.center) to (26);
		\draw (26) to (17);
		\draw (12) to (28);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw [style=none] (36.center) to (34);
		\draw [style=none] (34) to (32.center);
		\draw [style=none] (37) to (38.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (37) to (39);
		\draw [style=none, in=-150, out=30, looseness=1.25] (33) to (39);
		\draw [style=none] (39) to (40.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (40.center) to (34);
		\draw (45.center) to (46);
		\draw (46) to (37);
		\draw [in=165, out=-60, looseness=0.75] (46) to (33);
		\draw [in=0, out=-105, looseness=0.75] (35) to (33);
		\draw [style=none] (49.center) to (51);
		\draw [style=none] (51) to (53.center);
		\draw [style=none] (54.center) to (52);
		\draw [style=none] (52) to (50.center);
		\draw [style=none, in=-180, out=-30, looseness=0.75] (51) to (55);
		\draw [style=none, in=150, out=-15, looseness=0.75] (47.center) to (52);
		\draw [bend left=45] (48) to (55);
		\draw [bend right=45] (48) to (55);
		\draw [style=none] (47.center) to (48);
		\draw (27) to (63);
		\draw (67) to (66);
		\draw (66) to (65);
		\draw (64) to (66);
		\draw (67) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-pf-tof-to-zcx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-8.625, -1) {};
		\node [style=Z dot] (12) at (-6.125, 0) {};
		\node [style=rn] (13) at (-3.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=Z dot] (17) at (-6.125, 1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=hadamard] (19) at (-5.375, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=small hadamard] (21) at (-4.95, 0.5) {};
		\node [style=small hadamard] (22) at (-4.575, 0.5) {};
		\node [style=small hadamard] (23) at (-4.2, 0.5) {};
		\node [style=rn] (24) at (-3, -1) {};
		\node [style=none] (25) at (-8.625, 1) {};
		\node [style=Z dot] (26) at (-7.5, 1) {};
		\node [style=rn] (27) at (-7.5, 0) {};
		\node [style=rn] (28) at (-7, 0) {};
		\node [style=small hadamard] (29) at (-2.25, 0) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=Z dot] (33) at (4, 0) {};
		\node [style=rn] (34) at (6.625, -1) {};
		\node [style=Z dot] (35) at (8.625, 0) {};
		\node [style=none] (36) at (8.625, -1) {};
		\node [style=Z dot] (37) at (4, 1) {};
		\node [style=none] (38) at (8.625, 1) {};
		\node [style=hadamard] (39) at (4.75, 0.5) {};
		\node [style=none] (40) at (6.125, 0.5) {};
		\node [style=small hadamard] (41) at (5.175, 0.5) {};
		\node [style=small hadamard] (42) at (5.55, 0.5) {};
		\node [style=small hadamard] (43) at (5.925, 0.5) {};
		\node [style=rn] (44) at (7.125, -1) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=Z dot] (46) at (2.625, 1) {};
		\node [style=none] (47) at (15.525, -0.125) {};
		\node [style=hadamard] (48) at (14.125, -0.125) {};
		\node [style=none] (49) at (11.625, 1) {};
		\node [style=none] (50) at (11.625, -1) {};
		\node [style=Z dot] (51) at (12, 1) {};
		\node [style=rn] (52) at (15.95, -1) {};
		\node [style=none] (53) at (16.575, 1) {};
		\node [style=none] (54) at (16.825, -1) {};
		\node [style=Z dot] (55) at (12.925, -0.125) {};
		\node [style=none] (56) at (13.55, -0.125) {\tiny\rotatebox{90}{...}};
		\node [style=none] (57) at (13.525, 0.45) {\tiny${d\texttt{-}1}$};
		\node [style=hadamard] (58) at (14.55, -0.125) {};
		\node [style=hadamard] (59) at (14.925, -0.125) {};
		\node [style=hadamard] (60) at (15.3, -0.125) {};
		\node [style=rn] (61) at (16.425, -1) {};
		\node [style=none] (62) at (10.2, 0) {$=$};
		\node [style=rn] (63) at (-8.625, 0) {};
		\node [style=rn] (64) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (17) to (19);
		\draw [style=none, in=-150, out=30, looseness=1.25] (12) to (19);
		\draw [style=none] (19) to (20.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (20.center) to (13);
		\draw (25.center) to (26);
		\draw (26) to (17);
		\draw (12) to (28);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (29) to (12);
		\draw [style=none] (36.center) to (34);
		\draw [style=none] (34) to (32.center);
		\draw [style=none] (37) to (38.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (37) to (39);
		\draw [style=none, in=-150, out=30, looseness=1.25] (33) to (39);
		\draw [style=none] (39) to (40.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (40.center) to (34);
		\draw (45.center) to (46);
		\draw (46) to (37);
		\draw [in=165, out=-60, looseness=0.75] (46) to (33);
		\draw (35) to (33);
		\draw [style=none] (49.center) to (51);
		\draw [style=none] (51) to (53.center);
		\draw [style=none] (54.center) to (52);
		\draw [style=none] (52) to (50.center);
		\draw [style=none, in=-180, out=-30, looseness=0.75] (51) to (55);
		\draw [style=none, in=150, out=-15, looseness=0.75] (47.center) to (52);
		\draw [bend left=45] (48) to (55);
		\draw [bend right=45] (48) to (55);
		\draw [style=none] (47.center) to (48);
		\draw (64) to (29);
		\draw (27) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-tof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=smallbox] (3) at (-1.75, -1) {\tiny X};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=Z dot] (12) at (1.5, 0) {};
		\node [style=rn] (13) at (4.125, -1) {};
		\node [style=none] (14) at (5.125, 0) {};
		\node [style=none] (15) at (5.125, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=Z dot] (17) at (1.5, 1) {};
		\node [style=none] (18) at (5.125, 1) {};
		\node [style=hadamard] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (3.625, 0.5) {};
		\node [style=small hadamard] (21) at (2.675, 0.5) {};
		\node [style=small hadamard] (22) at (3.05, 0.5) {};
		\node [style=small hadamard] (23) at (3.425, 0.5) {};
		\node [style=rn] (24) at (4.625, -1) {};
		\node [style=0 control] (25) at (-1.75, 1) {$\Lambda$};
		\node [style=0 control] (26) at (-1.75, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (17) to (19);
		\draw [style=none, in=-150, out=30, looseness=1.25] (12) to (19);
		\draw [style=none] (19) to (20.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (20.center) to (13);
		\draw (6.center) to (25);
		\draw (25) to (8.center);
		\draw (4.center) to (26);
		\draw (0.center) to (26);
		\draw (3) to (26);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

